Pooling Strategies for Simplicial Convolutional Networks

The goal of this paper is to introduce pooling strategies for simplicial convolutional neural networks. Inspired by graph pooling methods, we introduce a general formulation for a simplicial pooling layer that performs: i) local aggregation of simplicial signals; ii) principled selection of sampling sets; iii) downsampling and simplicial topology adaptation. The general layer is then customized to design four different pooling strategies (i.e., max, top-k, self-attention, and separated top-k) grounded in the theory of topological signal processing. Also, we leverage the proposed layers in a hierarchical architecture that reduce complexity while representing data at different resolutions. Numerical results on real data benchmarks (i.e., flow and graph classification) illustrate the advantage of the proposed methods with respect to the state of the art.

==> tikz_drawing.tex <==
\begin{tikzpicture}[bend angle=45,auto,x=0.4cm,y=0.4cm]

  \tikzstyle{vert}=[circle,fill, thick,inner sep=1.3pt]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  \begin{scope}
    \node [vert] (v1) at (0,0) {};
    \node [vert] (v2) at (2,0) {};
    \node [vert] (v3) at (0,-2) {};
    \node [vert] (v4) at (2,-2) {};
    \node [vert] (v5) at (0,-4) {};
    \node [vert] (v6) at (2,-4) {};
    \node [vert] (v7) at (1,-3) {};
    
    \begin{pgfonlayer}{background}
    \path[draw=black!60] (v1) 
    edge node {} (v2)
    edge node {} (v3)
    edge node {} (v4);
    \path[draw=black!60] (v4) 
    edge node {} (v2)
    edge node {} (v3)
    edge node {} (v7)
    edge node {} (v6);
    \path[draw=black!60] (v3) 
    edge node {} (v5)
    edge node {} (v7);
    \path[draw=black!60] (v5) 
    edge node {} (v7)
    edge node {} (v6);
    \path[draw=black!60] (v6) 
    edge node {} (v7);
    \end{pgfonlayer}

    \begin{pgfonlayer}{background}
     \draw[fill=gray!80, opacity=0.20] (v1.center) -- (v2.center) -- (v4.center) -- (v1.center);
     \draw[fill=gray!80, opacity=0.20] (v4.center) -- (v7.center) -- (v6.center) -- (v4.center);
     \draw[fill=gray!80, opacity=0.20] (v3.center) -- (v7.center) -- (v5.center) -- (v3.center);
      \draw[fill=gray!80, opacity=0.20] (v7.center) -- (v6.center) -- (v5.center) -- (v7.center);
     \end{pgfonlayer}

  \end{scope}
  
  \begin{scope}[xshift=3.5cm]
    % First net
    \node [vert] (v1') at (0,0) {};
    \node [vert] (v2') at (2,0) {};
    \node [vert] (v3') at (0,-2) {};
    \node [vert] (v4') at (2,-2) {};
    \node [vert] (v5') at (0,-4) {};
    \node [vert] (v6') at (2,-4) {};
    \node [vert] (v7') at (1,-3) {};

    \begin{pgfonlayer}{background}
    \path[draw=black!60] (v1') 
    edge node {} (v2')
    edge node {} (v4');
    
    \path[draw=red!40, style=dashed] (v1') 
    edge node {} (v3');
    
    \path[draw=black!60] (v4') 
    edge node {} (v2')
    edge node {} (v7')
    edge node {} (v6');
    \path[draw=black!60] (v3') 
    edge node {} (v7');
    
    \path[draw=red!40, style=dashed] (v3') 
    edge node {} (v4')
    edge node {} (v5');
    
    \path[draw=black!60] (v5') 
    edge node {} (v7');
    
    \path[draw=red!40, style=dashed] (v5') 
    edge node {} (v6');

    \path[draw=black!60] (v6') 
    edge node {} (v7');
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
     \draw[fill=gray!80, opacity=0.20] (v1'.center) -- (v2'.center) -- (v4'.center) -- (v1'.center);
     \draw[fill=gray!80, opacity=0.20] (v4'.center) -- (v7'.center) -- (v6'.center) -- (v4'.center);
     \end{pgfonlayer}
  \end{scope}
  
  \begin{scope}[xshift=7.0cm]
    % First net
    \node [vert] (v1'') at (0,0) {};
    \node [vert] (v2'') at (2,0) {};
    \node [vert] (v3'') at (0,-2) {};
    \node [vert] (v4'') at (2,-2) {};
    \node [vert] (v5'') at (0,-4) {};
    \node [vert] (v6'') at (2,-4) {};
    \node [vert] (v7'') at (1,-3) {};

    \begin{pgfonlayer}{background}
    \path[draw=black!60] (v1'') 
    edge node {} (v4'');
    
    \path[draw=red!40, style=dashed] (v1'') 
    edge node {} (v2'');
        
    \path[draw=black!60] (v4'') 
    edge node {} (v2'')
    edge node {} (v7'')
    edge node {} (v6'');
    
    \path[draw=red!40, style=dashed] (v3'') 
    edge node {} (v7'');

    
    \path[draw=black!60] (v5'') 
    edge node {} (v7'');

    \path[draw=black!60] (v6'') 
    edge node {} (v7'');
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
     \draw[fill=gray!80, opacity=0.20] (v4''.center) -- (v7''.center) -- (v6''.center) -- (v4''.center);
     \end{pgfonlayer}
  \end{scope}
  
      
  \begin{scope}[xshift=10cm]
    \node [shape=circle, draw, thick, inner sep=1.5pt] (sum) at (0,-2) {$\sum$};
  \end{scope}
  
  
    \draw [-to, thick, decorate, decoration={snake, amplitude=.4mm,
         segment length=2mm}]
    ([xshift=3mm] v4 -| v6) -- ([xshift=-3mm]v3'-| v5')
    node [below=1mm,midway,text centered, inner sep=1pt]
      {\textsc{Pool}} 
    node [above=1mm,midway,text centered, inner sep=1pt]
      {\textsc{SCN}};
      
    \draw[-to, thick, decorate, decoration={snake, amplitude=.4mm,
         segment length=2mm}]
    ([xshift=3mm] v4' -| v6') -- ([xshift=-3mm]v3''-| v5'')
    node [below=1mm,midway,text centered, inner sep=1pt]
      {\textsc{Pool}} 
    node [above=1mm,midway,text centered, inner sep=1pt]
      {\textsc{SCN}};
      
    \draw [-to,thick, decorate, decoration={snake, amplitude=.4mm,
         segment length=2mm}, out=-0,in=-140]
    ([yshift=-2mm, xshift=2mm] v5' -| v6') to (sum) 
    node at (v6'.east)[xshift=7mm, yshift=-6mm]
      {\text{readout}};
    
    \draw [-to,thick, decorate, decoration={snake, amplitude=.4mm,
         segment length=2mm}, out=0,in=140]
    ([xshift=3mm] v1''-| v2'') to (sum) 
    node at (v2''.east) [xshift=10mm, yshift=3mm]
      {\text{readout}};
      
    \draw [-to,thick,decorate, decoration={snake, amplitude=.4mm,
         segment length=2mm}]
    (sum) to ([xshift=20mm] sum) 
    node at (sum) [xshift=11mm, yshift=3.5mm]
      {\textsc{MLP}};
 
\end{tikzpicture}

